Who is ChatGPT? Benchmarking LLMs' Psychological Portrayal Using PsychoBench

Large Language Models (LLMs) have recently showcased their remarkable capacities, not only in natural language processing tasks but also across diverse domains such as clinical medicine, legal consultation, and education. LLMs become more than mere applications, evolving into assistants capable of addressing diverse user requests. This narrows the distinction between human beings and artificial intelligence agents, raising intriguing questions regarding the potential manifestation of personalities, temperaments, and emotions within LLMs. In this paper, we propose a framework, PsychoBench, for evaluating diverse psychological aspects of LLMs. Comprising thirteen scales commonly used in clinical psychology, PsychoBench further classifies these scales into four distinct categories: personality traits, interpersonal relationships, motivational tests, and emotional abilities. Our study examines five popular models, namely text-davinci-003, gpt-3.5-turbo, gpt-4, LLaMA-2-7b, and LLaMA-2-13b. Additionally, we employ a jailbreak approach to bypass the safety alignment protocols and test the intrinsic natures of LLMs. We have made PsychoBench openly accessible via https://github.com/CUHK-ARISE/PsychoBench.

==> Figures/fig-tree.tex <==
\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=left,
  font=\small,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  inner xsep=4pt,
  inner ysep=1pt,
  },
  where level=1{text width=5em,fill=myblue!30}{},
  where level=2{text width=5em,font=\footnotesize,fill=myred!30}{},
  where level=3{font=\footnotesize,yshift=0.26pt,fill=myyellow!30}{},
  [{\methodname},fill=mygreen!30
        [Personality Tests,text width=6.2em
            [Personality Traits,text width=7.1em
                [Big Five Inventory (BFI)\cite{john1999big}]
                [Eysenck Personality Questionnaire (Revised) (EPQ-R) \cite{eysenck1985revised}]
                [Dark Triad Dirty Dozen (DTDD) \cite{jonason2010dirty}]
            ]
            [Interpersonal \\ Relationships,text width=7.1em
                [Bem's Sex Role Inventory (BSRI) \cite{bem1974measurement, bem1977utility, auster2000masculinity}]
                [Comprehensive Assessment of Basic Interests (CABIN) \cite{su2019toward}]
                [Implicit Culture Belief (ICB) \cite{chao2017enhancing}]
                [Experiences in Close Relationships (Revised) (ECR-R) \\ \cite{fraley2000item, brennan1998self}]
            ]
            [Motivational Tests,text width=7.1em
                [General Self-Efficacy (GSE) \cite{schwarzer1995generalized}]
                [Life Orientation Test (Revised) (LOT-R) \\ \cite{scheier1994distinguishing, scheier1985optimism}]
                [Love of Money Scale (LMS) \cite{tang2006love}]
            ]
        ]
        [Ability Tests,text width=6.2em
            % [Knowledge \& Skills,text width=7.5em,fill=mygray
            %     [Domain Knowledge,fill=mygray]
            %     [Language Proficiency,fill=mygray]
            % ]
            % [Cognitive Abilities,text width=7.5em,fill=mygray
            %     [Intelligence Quotient,fill=mygray]
            %     [Spacial Reasoning,fill=mygray]
            %     [Logical Reasoning,fill=mygray]
            %     [Numerical Reasoning,fill=mygray]
            %     [Memory,fill=mygray]
            %     [Information Processing Speed,fill=mygray]
            % ]
            [Emotional Abilities,text width=7.1em
                [Emotional Intelligence Scale (EIS) \cite{schutte1998development} \\ \cite{malinauskas2018relationship, petrides2000dimensional, saklofske2003factor}]
                [Wong and Law Emotional Intelligence Scale (WLEIS) \\ \cite{wong2002effects, ng2007confirmatory, pong2023effect}]
                [Empathy Scale \cite{dietz2014wage}]
            ]
        ]
    ]
\end{forest}
